When Retrieval Helps and Distracts: Evaluating Evidence-Generating LLMs for Biomedical Claim Verification

Biomedical fact-checking systems must do more than predict whether a claim is supported, contradicted, or unaddressed: they should also produce evidence that is faithful, complete, and useful for verification. We study this evidence-generation setting on CARE-XAI, a unified benchmark spanning five biomedical and health fact-checking sources. We compare base instruction LLMs, PubMed retrieval-augmented LLMs, fine-tuned LLMs, label-only LLMs, and biomedical encoder classifiers under a shared evaluation protocol. Biomedical classifiers remain strongest for verdict-only prediction, while fine-tuned LLMs are the strongest evidence-generating systems. PubMed retrieval is mixed: it helps PubMed-aligned sources such as PubMedQA and SciFact, but can distract models on broader public-health claims. We introduce Bio-GRACE, a gold-reference-normalized diagnostic for measuring whether retrieved evidence recovers the decision benefit of reference evidence. Bio-GRACE shows that retrieval utility is source-dependent, motivates selective retrieval, and exposes why retrieval recall and lexical evidence overlap are insufficient for biomedical fact-checking.

==> figures/fig_all_models.tex <==
\begin{tikzpicture}[x=11.0cm,y=0.54cm]
\scriptsize
\draw[gray!35] (0,-0.75) -- (0,6.2);
\foreach \x in {0.2,0.4,0.6} {
  \draw[gray!18] (\x,-0.75) -- (\x,6.2);
  \node[font=\tiny,anchor=north] at (\x,-0.75) {\x};
}
\node[anchor=east,font=\tiny] at (-0.012,0) {Gemma-4-E4B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,-0.24) rectangle (0.3272,-0.05);
\filldraw[fill=orange!70,draw=orange!80!black] (0,-0.04) rectangle (0.3881,0.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,0.16) rectangle (0.4761,0.35);
\node[anchor=east,font=\tiny] at (-0.012,1) {Gemma-4-31B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,0.76) rectangle (0.4413,0.95);
\filldraw[fill=orange!70,draw=orange!80!black] (0,0.96) rectangle (0.4090,1.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,1.16) rectangle (0.4834,1.35);
\node[anchor=east,font=\tiny] at (-0.012,2) {Qwen3.5-4B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,1.76) rectangle (0.4176,1.95);
\filldraw[fill=orange!70,draw=orange!80!black] (0,1.96) rectangle (0.3822,2.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,2.16) rectangle (0.4353,2.35);
\node[anchor=east,font=\tiny] at (-0.012,3) {Qwen3.5-35B-A3B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,2.76) rectangle (0.4436,2.95);
\filldraw[fill=orange!70,draw=orange!80!black] (0,2.96) rectangle (0.4000,3.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,3.16) rectangle (0.4814,3.35);
\node[anchor=east,font=\tiny] at (-0.012,4) {Qwen3.6-27B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,3.76) rectangle (0.4338,3.95);
\filldraw[fill=orange!70,draw=orange!80!black] (0,3.96) rectangle (0.4107,4.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,4.16) rectangle (0.4779,4.35);
\node[anchor=east,font=\tiny] at (-0.012,5) {Qwen3.6-35B-A3B};
\filldraw[fill=teal!55,draw=teal!80!black] (0,4.76) rectangle (0.4366,4.95);
\filldraw[fill=orange!70,draw=orange!80!black] (0,4.96) rectangle (0.4221,5.15);
\filldraw[fill=purple!55,draw=purple!80!black] (0,5.16) rectangle (0.4742,5.35);

\filldraw[fill=teal!55,draw=teal!80!black] (0.00,5.85) rectangle (0.025,6.05);
\node[anchor=west,font=\tiny] at (0.028,5.95) {Base};
\filldraw[fill=orange!70,draw=orange!80!black] (0.13,5.85) rectangle (0.155,6.05);
\node[anchor=west,font=\tiny] at (0.158,5.95) {RAG};
\filldraw[fill=purple!55,draw=purple!80!black] (0.25,5.85) rectangle (0.275,6.05);
\node[anchor=west,font=\tiny] at (0.278,5.95) {Fine-tuned};
\node[font=\scriptsize] at (0.31,-1.35) {Best macro-F1};
\end{tikzpicture}


==> figures/fig_biograce_distraction_rescue.tex <==

\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.88\columnwidth,
  height=5.4cm,
  ylabel={Rate},
  symbolic x coords={PubMedQA,SciFact,HealthVer,HealthFC,PUBHEALTH},
  xtick=data,
  x tick label style={rotate=25,anchor=east,font=\small},
  ymin=0,
  ymax=0.45,
  bar width=10pt,
  legend style={at={(0.5,1.03)},anchor=south,legend columns=2,font=\small},
  grid=major,
  grid style={draw=gray!18},
]
\addplot+[fill=red!45,draw=red!75!black] coordinates {(PubMedQA,0.061) (SciFact,0.109) (HealthVer,0.277) (HealthFC,0.393) (PUBHEALTH,0.310)};
\addplot+[fill=green!45,draw=green!60!black] coordinates {(PubMedQA,0.294) (SciFact,0.209) (HealthVer,0.159) (HealthFC,0.215) (PUBHEALTH,0.113)};
\legend{Distraction,Rescue}
\end{axis}
\end{tikzpicture}


==> figures/fig_biograce_source_utility.tex <==

\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.92\textwidth,
  height=5.4cm,
  ylabel={Utility score},
  symbolic x coords={PubMedQA,SciFact,HealthVer,HealthFC,PUBHEALTH},
  xtick=data,
  x tick label style={rotate=25,anchor=east,font=\small},
  ymin=-0.45,
  ymax=0.85,
  bar width=10pt,
  legend style={at={(0.5,1.03)},anchor=south,legend columns=2,font=\small},
  grid=major,
  grid style={draw=gray!18},
]
\addplot+[fill=teal!55,draw=teal!80!black] coordinates {(PubMedQA,0.661) (SciFact,0.424) (HealthVer,-0.026) (HealthFC,-0.211) (PUBHEALTH,-0.355)};
\addplot+[fill=orange!55,draw=orange!80!black] coordinates {(PubMedQA,0.759) (SciFact,0.558) (HealthVer,0.090) (HealthFC,0.028) (PUBHEALTH,-0.013)};
\legend{UR,CW-UR}
\end{axis}
\end{tikzpicture}


==> figures/fig_classifier_calibration.tex <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.88\columnwidth,
  height=4.2cm,
  title={Classifier calibration error},
  ylabel={ECE},
  bar width=12pt,
  fill=teal!55,
  draw=teal!80!black,
  symbolic x coords={biobert-42,pubmedbert-2026,biobert-13,biobert-2026,pubmedbert-42,biolinkbert-2026},
  xtick=data,
  x tick label style={rotate=25,anchor=east,font=\scriptsize},
  ymin=0,
  enlarge x limits=0.16,
  grid=major,
  grid style={draw=gray!18},
  axis line style={draw=gray!50},
  tick style={draw=gray!50},
]
\addplot coordinates {(biobert-42,0.1129) (pubmedbert-2026,0.0361) (biobert-13,0.1286) (biobert-2026,0.0511) (pubmedbert-42,0.1113) (biolinkbert-2026,0.1136)};
\end{axis}
\end{tikzpicture}


==> figures/fig_llm_disagreement_heatmap.tex <==
\begin{tikzpicture}[x=1.05cm,y=0.45cm]
\node[anchor=east,font=\footnotesize] at (0,0) {};
\node[rotate=35,anchor=west,font=\footnotesize] at (1,0) {SUPPO.};
\node[rotate=35,anchor=west,font=\footnotesize] at (2,0) {CONTR.};
\node[rotate=35,anchor=west,font=\footnotesize] at (3,0) {UNADD.};
\node[anchor=east,font=\footnotesize] at (0,-1) {PubMedQA};
\fill[teal!38!white] (0.55,-1.35) rectangle (1.45,-0.65);
\node[font=\footnotesize] at (1,-1) {0.57};
\fill[teal!55!white] (1.55,-1.35) rectangle (2.45,-0.65);
\node[font=\footnotesize] at (2,-1) {0.90};
\fill[teal!46!white] (2.55,-1.35) rectangle (3.45,-0.65);
\node[font=\footnotesize] at (3,-1) {0.72};
\node[anchor=east,font=\footnotesize] at (0,-2) {SciFact};
\fill[teal!27!white] (0.55,-2.35) rectangle (1.45,-1.65);
\node[font=\footnotesize] at (1,-2) {0.36};
\fill[teal!45!white] (1.55,-2.35) rectangle (2.45,-1.65);
\node[font=\footnotesize] at (2,-2) {0.71};
\fill[teal!10!white] (2.55,-2.35) rectangle (3.45,-1.65);
\node[font=\footnotesize] at (3,-2) {0.00};
\node[anchor=east,font=\footnotesize] at (0,-3) {HealthVer};
\fill[teal!26!white] (0.55,-3.35) rectangle (1.45,-2.65);
\node[font=\footnotesize] at (1,-3) {0.33};
\fill[teal!40!white] (1.55,-3.35) rectangle (2.45,-2.65);
\node[font=\footnotesize] at (2,-3) {0.60};
\fill[teal!30!white] (2.55,-3.35) rectangle (3.45,-2.65);
\node[font=\footnotesize] at (3,-3) {0.40};
\node[anchor=east,font=\footnotesize] at (0,-4) {PUBHEALTH};
\fill[teal!38!white] (0.55,-4.35) rectangle (1.45,-3.65);
\node[font=\footnotesize] at (1,-4) {0.56};
\fill[teal!40!white] (1.55,-4.35) rectangle (2.45,-3.65);
\node[font=\footnotesize] at (2,-4) {0.60};
\fill[teal!40!white] (2.55,-4.35) rectangle (3.45,-3.65);
\node[font=\footnotesize] at (3,-4) {0.62};
\node[anchor=east,font=\footnotesize] at (0,-5) {HealthFC};
\fill[teal!30!white] (0.55,-5.35) rectangle (1.45,-4.65);
\node[font=\footnotesize] at (1,-5) {0.41};
\fill[teal!51!white] (1.55,-5.35) rectangle (2.45,-4.65);
\node[font=\footnotesize] at (2,-5) {0.82};
\fill[teal!46!white] (2.55,-5.35) rectangle (3.45,-4.65);
\node[font=\footnotesize] at (3,-5) {0.73};
\end{tikzpicture}


==> figures/fig_methodology_pipeline.tex <==
\begin{tikzpicture}[
  box/.style={draw=black!55, rounded corners=2pt, align=center, minimum height=0.78cm, font=\small, fill=blue!6},
  evalbox/.style={draw=black!55, rounded corners=2pt, align=center, minimum height=0.78cm, font=\small, fill=green!8},
  arrow/.style={-{Stealth[length=2.2mm]}, thick, draw=black!65},
]
\node[box, minimum width=2.1cm] (claim) at (0,0) {CARE-XAI\\claim};
\node[box, minimum width=2.3cm] (base) at (3.0,1.15) {Base / SFT\\LLM};
\node[box, minimum width=2.5cm] (rag) at (3.0,0) {PubMed query\\+ BGE rerank};
\node[box, minimum width=2.3cm] (clf) at (3.0,-1.15) {Classifier /\\label-only probe};
\node[box, minimum width=2.6cm] (gen) at (6.2,0.62) {Structured output:\\label, evidence, explanation};
\node[box, minimum width=2.6cm] (prob) at (6.2,-0.9) {Label probabilities\\under claim/retrieved/gold};
\node[evalbox, minimum width=2.8cm] (metrics) at (9.7,0.62) {Verdict metrics\\+ evidence diagnostics};
\node[evalbox, minimum width=2.8cm] (bio) at (9.7,-0.9) {Bio-GRACE:\\retrieval utility};
\node[evalbox, minimum width=2.8cm] (human) at (12.8,-0.15) {Human verification\\protocol};

\draw[arrow] (claim) -- (base);
\draw[arrow] (claim) -- (rag);
\draw[arrow] (claim) -- (clf);
\draw[arrow] (base) -- (gen);
\draw[arrow] (rag) -- (gen);
\draw[arrow] (clf) -- (prob);
\draw[arrow] (gen) -- (metrics);
\draw[arrow] (prob) -- (bio);
\draw[arrow] (metrics) -- (human);
\draw[arrow] (bio) -- (human);
\end{tikzpicture}


==> figures/fig_nli_entailment_by_regime.tex <==

\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.88\columnwidth,
  height=5.4cm,
  ylabel={Mean entailment rate},
  symbolic x coords={RoBERTa,DeBERTa,BioLinkBERT,PubMedBERT-MNLI-MedNLI},
  xtick=data,
  x tick label style={rotate=20,anchor=east,font=\small},
  ymin=0,
  ymax=0.75,
  bar width=7pt,
  legend style={at={(0.5,1.03)},anchor=south,legend columns=3,font=\small},
  grid=major,
  grid style={draw=gray!18},
]
\addplot+[fill=blue!45,draw=black!50] coordinates {(RoBERTa,0.072) (DeBERTa,0.298) (BioLinkBERT,0.700) (PubMedBERT-MNLI-MedNLI,0.525)};
\addplot+[fill=orange!55,draw=black!50] coordinates {(RoBERTa,0.072) (DeBERTa,0.152) (BioLinkBERT,0.625) (PubMedBERT-MNLI-MedNLI,0.532)};
\addplot+[fill=green!45,draw=black!50] coordinates {(RoBERTa,0.087) (DeBERTa,0.287) (BioLinkBERT,0.690) (PubMedBERT-MNLI-MedNLI,0.481)};
\legend{Non-RAG,RAG,Fine-tuned}
\end{axis}
\end{tikzpicture}


==> figures/fig_selective_risk.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth,
  height=4.2cm,
  xlabel={Coverage},
  ylabel={Risk},
  title={Selective risk for biobert-base seed 42},
  xmin=0,xmax=1,ymin=0,ymax=1,
  grid=both,
  grid style={draw=gray!18},
  axis line style={draw=gray!50},
  tick style={draw=gray!50},
]
\addplot+[mark=*,teal!80!black,thick] coordinates {(0.830,0.365) (0.640,0.305) (0.494,0.267) (0.354,0.208) (0.260,0.140)};
\end{axis}
\end{tikzpicture}

